Adaptive reconstruction of imperfectly-observed monotone functions, with applications to uncertainty quantification

Motivated by the desire to numerically calculate rigorous upper and lower bounds on deviation probabilities over large classes of probability distributions, we present an adaptive algorithm for the reconstruction of increasing real-valued functions. While this problem is similar to the classical statistical problem of isotonic regression, the optimisation setting alters several characteristics of the problem and opens natural algorithmic possibilities. We present our algorithm, establish sufficient conditions for convergence of the reconstruction to the ground truth, and apply the method to synthetic test cases and a real-world example of uncertainty quantification for aerodynamic design.

==> images/ER/0_100_Continuous_1e-4/data_file.txt <==
{
 "0": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0880394776257198,
   1.7237589394217863,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   3.9395173901565017,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   3.9395173901565017,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "1": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0880394776257198,
   1.4607513706491468,
   1.7237589394217863,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   3.643303864469008,
   3.9395173901565017,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   3.643303864469008,
   3.9395173901565017,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "2": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0880394776257198,
   1.4607513706491468,
   1.7237589394217863,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   3.643303864469008,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   3.643303864469008,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "3": [
  [
   1.0,
   1.2,
   1.4,
   1.45,
   1.5,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0880394776257198,
   1.3285742224742103,
   1.4607513706491468,
   1.7237589394217863,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "4": [
  [
   1.0,
   1.2,
   1.4,
   1.45,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0880394776257198,
   1.3285742224742103,
   1.4607513706491468,
   1.6394620888311682,
   1.7237589394217863,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "5": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0790304544772304,
   1.0880394776257198,
   1.3285742224742103,
   1.4607513706491468,
   1.6394620888311682,
   1.7237589394217863,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "6": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0790304544772304,
   1.0880394776257198,
   1.3285742224742103,
   1.4607513706491468,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "7": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.4249999999999998,
   1.45,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0790304544772304,
   1.0880394776257198,
   1.2809051131476268,
   1.3285742224742103,
   1.4607513706491468,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "8": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.4249999999999998,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0790304544772304,
   1.0880394776257198,
   1.2809051131476268,
   1.3285742224742103,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.9205192600948147,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.043574000721331
  ]
 ],
 "9": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.4249999999999998,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0790304544772304,
   1.0880394776257198,
   1.2809051131476268,
   1.3285742224742103,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "10": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.4249999999999998,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0790304544772304,
   1.0880394776257198,
   1.2809051131476268,
   1.3285742224742103,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "11": [
  [
   1.0,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4249999999999998,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.2809051131476268,
   1.3285742224742103,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "12": [
  [
   1.0,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "13": [
  [
   1.0,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "14": [
  [
   1.0,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "15": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "16": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "17": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "18": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "19": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "20": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0790304544772304,
   1.0880394776257198,
   1.1379625647142353,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   3.345240958852109,
   2.0875813166235253,
   2.3010862776188112,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "21": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.082636468260398,
   1.1061944431298358,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "22": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.082636468260398,
   1.1061944431298358,
   1.1550000810147665,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   4.383293968612039,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   4.383293968612039,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "23": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.082636468260398,
   1.1061944431298358,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "24": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "25": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5999999999999999,
   1.625,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "26": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "27": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "28": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "29": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "30": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "31": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "32": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "33": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0119054788162922,
   1.0326092066025556,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.199815899594398,
   3.0921320902522993,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "34": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0318766075142156,
   1.0358765496707343,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   5.788144390491248,
   4.014805576731578,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   5.788144390491248,
   4.014805576731578,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "35": [
  [
   1.0,
   1.1,
   1.125,
   1.15,
   1.2,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "36": [
  [
   1.0,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "37": [
  [
   1.0,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "38": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "39": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "40": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "41": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527314378784171,
   1.7671008969634774,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   3.694812495438275,
   3.642401374697482,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "42": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4889565098363078,
   1.5409881512458656,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   2.8104319845035315,
   3.013540800031619,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "43": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "44": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "45": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "46": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3556075616549856,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9203353641444352,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   3.1594628916061893,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "47": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9203353641444352,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "48": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9203353641444352,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "49": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.8933736347220211,
   1.9203353641444352,
   1.9205192600948147,
   1.9262478355478028,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   3.8946077635665626,
   4.636383703500562,
   4.371668633922723,
   4.19427351486679,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "50": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "51": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "52": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5064980708221587,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.7112487271897416,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "53": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "54": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "55": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "56": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "57": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964930617413535
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.043574000721331
  ]
 ],
 "58": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "59": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "60": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.869653792527853,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   3.6751213426992826,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "61": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "62": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.820147961377969,
   1.8266592229149308,
   1.8448873987636645,
   1.8509012952492294,
   1.881650039216855,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   4.365769760409774,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   3.890162222839526,
   3.757274335776835,
   3.9383085942531806,
   3.6286745006231333,
   4.365769760409774,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "63": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "64": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "65": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "66": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "67": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "68": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "69": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "70": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "71": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "72": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0012888140669884,
   1.0054336407843394,
   1.0153347127786803,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   3.9922172950837576,
   3.8603706383582255,
   4.1921921279013885,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "73": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "74": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "75": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "76": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.7237589394217863,
   1.7279032146412991,
   1.7527335087590978,
   1.7644384147189929,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   3.9395173901565017,
   3.7741511650792874,
   4.231717331912746,
   4.321016537125812,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "77": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "78": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "79": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "80": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "81": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0814609376788722,
   1.082636468260398,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   4.8687828460286555,
   4.230600269913638,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "82": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "83": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "84": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1376052432904857,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.187769095244255,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "85": [
  [
   1.0,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9955155131563624,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.333318651933711,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "86": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "87": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "88": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.0358765496707343,
   1.0375575985436036,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.96763015226149,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   4.014805576731578,
   3.817890579936803,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "89": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.96763015226149,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "90": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.67702781174862,
   1.7008351062654956,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.96763015226149,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   3.6176443820873954,
   3.916540667336649,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "91": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.96763015226149,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "92": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.96763015226149,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "93": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9404141924511455,
   1.9439073875425783,
   1.9451598973091115,
   1.9533816691286658,
   1.960219040368588,
   1.964228678140705,
   1.96763015226149,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   4.848741919942917,
   4.536561751181161,
   4.410398259609461,
   4.614071253637913,
   4.6121024233030825,
   4.659339645033842,
   4.767490043622624,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "94": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "95": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.371875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.171890921577942,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "96": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.1437499999999998,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.371875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0221885883049693,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.171890921577942,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "97": [
  [
   1.0,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.1437499999999998,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.371875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6687499999999997,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0221885883049693,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.171890921577942,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.8371992822091254,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "98": [
  [
   1.0,
   1.0125,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.1437499999999998,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.371875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6687499999999997,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9938934391269919,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0221885883049693,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.171890921577942,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4607513706491468,
   1.4718214295461796,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.8371992822091254,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.818984051254021,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.818984051254021,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   3.643303864469008,
   3.640463785208577,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "99": [
  [
   1.0,
   1.0125,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.1437499999999998,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.371875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.49375,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.65625,
   1.6624999999999999,
   1.6687499999999997,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9938934391269919,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0221885883049693,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.171890921577942,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4705793803442533,
   1.4789457534203887,
   1.5027074523582422,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8267155079578417,
   1.8338414141610768,
   1.8371992822091254,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.818984051254021,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   5.38990042211152,
   4.2661181095594785,
   5.148877106051797,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.818984051254021,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   5.38990042211152,
   4.2661181095594785,
   5.148877106051797,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ],
 "100": [
  [
   1.0,
   1.0125,
   1.025,
   1.05,
   1.0625,
   1.0750000000000002,
   1.1,
   1.125,
   1.1375,
   1.1437499999999998,
   1.15,
   1.1624999999999999,
   1.1749999999999998,
   1.2,
   1.2125,
   1.21875,
   1.225,
   1.25,
   1.25625,
   1.2625,
   1.275,
   1.28125,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3312499999999998,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.36875,
   1.371875,
   1.375,
   1.3875,
   1.3937499999999998,
   1.4,
   1.40625,
   1.4124999999999999,
   1.4187499999999997,
   1.4249999999999998,
   1.4375,
   1.44375,
   1.446875,
   1.45,
   1.4562499999999998,
   1.4593749999999999,
   1.4625,
   1.46875,
   1.475,
   1.4812500000000002,
   1.484375,
   1.4875,
   1.49375,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.5187499999999998,
   1.5218749999999999,
   1.525,
   1.53125,
   1.5374999999999999,
   1.5437499999999997,
   1.5499999999999998,
   1.5749999999999997,
   1.5765624999999996,
   1.5781249999999998,
   1.5812499999999998,
   1.5875,
   1.59375,
   1.5999999999999999,
   1.6062499999999997,
   1.6124999999999998,
   1.61875,
   1.625,
   1.6375,
   1.65,
   1.653125,
   1.65625,
   1.6624999999999999,
   1.6687499999999997,
   1.6749999999999998,
   1.6874999999999998,
   1.6999999999999997,
   1.7062499999999998,
   1.7124999999999997,
   1.7249999999999996,
   1.7312499999999997,
   1.7374999999999998,
   1.7499999999999998,
   1.7624999999999997,
   1.7687499999999998,
   1.775,
   1.7874999999999999,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   0.9938934391269919,
   0.9976947421081064,
   0.9987612556527977,
   1.0038489507642552,
   1.0111308240303865,
   1.0156538453345465,
   1.018356781302795,
   1.0184064954388647,
   1.0221885883049693,
   1.0318766075142156,
   1.034752385267703,
   1.04142335709356,
   1.0456834361992469,
   1.0506520611289738,
   1.0517009469023697,
   1.0583896098930918,
   1.0620944915792034,
   1.0834420030595548,
   1.0846667096545854,
   1.0874500776663516,
   1.09330963612117,
   1.1036006433501009,
   1.1061944431298358,
   1.1136631540741975,
   1.1191789786095032,
   1.1385905587192655,
   1.151184250697121,
   1.1550000810147665,
   1.1604794341100573,
   1.166021326835783,
   1.171890921577942,
   1.1935333222636395,
   1.2025223141380232,
   1.2236153452592236,
   1.2354463217422635,
   1.235485653927317,
   1.2584753405420759,
   1.2642981171749732,
   1.2809051131476268,
   1.2819879363923632,
   1.298448191667312,
   1.3108686559009983,
   1.3285742224742103,
   1.33463273845757,
   1.3438841119795064,
   1.3697011992939323,
   1.3929497742886712,
   1.4080510888720918,
   1.409686499966992,
   1.44052374968512,
   1.4481371087473767,
   1.4705793803442533,
   1.4789457534203887,
   1.5027074523582422,
   1.5068414862867683,
   1.5116119015844849,
   1.5165839361972564,
   1.5343756697481818,
   1.5752762775879814,
   1.5876758760578926,
   1.596168937942029,
   1.6197842750050717,
   1.6394620888311682,
   1.6454842363972384,
   1.6953908082248028,
   1.7149960076665942,
   1.7152823709444025,
   1.7287767460656756,
   1.732085351068364,
   1.7460109880284127,
   1.7616078378176026,
   1.7655962380413677,
   1.7697610996098208,
   1.7915125130423963,
   1.7970036114290664,
   1.8022290920010842,
   1.8035746188657242,
   1.8267155079578417,
   1.8338414141610768,
   1.8371992822091254,
   1.847240912885315,
   1.851581243885235,
   1.855433514176839,
   1.8688216796756416,
   1.8805666749036642,
   1.8841534828987083,
   1.8843924553391889,
   1.9020981563207384,
   1.902543256059169,
   1.9045849522216847,
   1.9192998362955005,
   1.9284468031592266,
   1.9289148599136174,
   1.9332027852212956,
   1.9418188274586314,
   1.95016855240291,
   1.9519323366179886,
   1.9622238704802921,
   1.964731250615416,
   1.9672790688425876,
   1.969028508779003,
   1.9735281574019732,
   1.9806036217956955,
   1.9839641703751378,
   1.9858192342217948
  ],
  [
   4.717973427303077,
   4.818984051254021,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   5.38990042211152,
   4.2661181095594785,
   5.148877106051797,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   4.094730341622724,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.818984051254021,
   5.055001006509017,
   4.614579655096861,
   4.908085458917416,
   5.847451611904643,
   5.431387591983057,
   4.770329653191902,
   4.4117889695912,
   4.564693009714161,
   5.788144390491248,
   5.391830523918372,
   5.9097676679441955,
   4.73869264668584,
   4.642772366164683,
   4.458661301088745,
   4.786430715741904,
   4.009228551459258,
   6.175835048619555,
   5.351467760892986,
   4.589087224667644,
   4.706767800747932,
   5.499485412296676,
   4.51307232935174,
   4.256434879685438,
   3.918537455808944,
   4.7665434818841055,
   5.676704861732019,
   4.383293968612039,
   3.8631165430124823,
   3.760743407092398,
   3.820552448461419,
   4.887705523466256,
   4.168290637063325,
   5.0513156991588275,
   5.2391112377908,
   4.266622268677714,
   5.327979041526446,
   4.633467812714723,
   5.02472021147621,
   3.6391439798013097,
   3.7055398013004135,
   3.8718330503058356,
   4.3196581477307525,
   3.8877721914223815,
   3.9275046283297153,
   4.956099671018318,
   5.815803823482403,
   5.220551070638022,
   4.028713945293881,
   5.699549194041656,
   5.253475600441792,
   5.38990042211152,
   4.2661181095594785,
   5.148877106051797,
   4.56575416835075,
   3.856803698858,
   3.4804156846802026,
   3.6659572224286636,
   5.1682656434597005,
   4.657553485257845,
   4.195209531909976,
   4.529422088934209,
   4.768074979361657,
   3.268148638864112,
   4.53131561458837,
   6.738798043673192,
   5.371470594043299,
   5.570455596434071,
   4.767642909784005,
   4.99086857668048,
   5.547220197497306,
   4.92051611257854,
   4.574659843256849,
   5.72115854025371,
   4.634532416142291,
   4.174055355058752,
   4.094730341622724,
   5.112121995314142,
   5.120611705116255,
   4.853969760919826,
   5.139386793217673,
   4.602939518428717,
   4.277587429786061,
   4.6528590075297895,
   5.120369664494594,
   4.703559754461011,
   4.485971650248972,
   5.467036415809457,
   4.80349954376844,
   4.50974341024078,
   5.261738685386002,
   6.11739934331654,
   5.246050771802747,
   5.0979359517397205,
   5.401946019245693,
   5.860195078535055,
   5.016735114774184,
   5.659460053290974,
   5.482540858712925,
   5.056935983556848,
   4.954409652868342,
   5.197629112632237,
   5.919050513258457,
   5.611178258244852,
   4.949015935791534
  ]
 ]
}

==> images/Synthetic/Discontinuous/area.txt <==
{
 "0": [
  0.0029707602098715475,
  0.023398084164318694,
  0.09001189313724776,
  0.009708584794688987,
  0.06868345400169028
 ],
 "1": [
  0.00562777662837881,
  0.020741067745811432,
  0.09001189313724776,
  0.009708584794688987,
  0.06868345400169028
 ],
 "2": [
  0.00562777662837881,
  0.023256985031934626,
  0.08749597585112456,
  0.009708584794688987,
  0.06868345400169028
 ],
 "3": [
  0.00562777662837881,
  0.023256985031934626,
  0.08880110154707095,
  0.008403459098742603,
  0.06868345400169028
 ],
 "4": [
  0.00562777662837881,
  0.023256985031934626,
  0.08880110154707095,
  0.008403459098742603,
  0.0730679603563212
 ],
 "5": [
  0.00562777662837881,
  0.023256985031934626,
  0.09055248715773774,
  0.006652073488075815,
  0.0730679603563212
 ],
 "6": [
  0.006163724673624448,
  0.022721036986688987,
  0.09055248715773774,
  0.006652073488075815,
  0.0730679603563212
 ],
 "7": [
  0.006163724673624448,
  0.022721036986688987,
  0.01577113505103628,
  0.029505108527832575,
  0.006652073488075815,
  0.0730679603563212
 ],
 "8": [
  0.006163724673624448,
  0.022721036986688987,
  0.01577113505103628,
  0.029505108527832575,
  0.007199084658524056,
  0.07252094918587296
 ],
 "9": [
  0.006163724673624448,
  0.022721036986688987,
  0.01577113505103628,
  0.029505108527832575,
  0.009058036022581414,
  0.07066199782181559
 ],
 "10": [
  0.00737357540784953,
  0.021511186252463906,
  0.01577113505103628,
  0.029505108527832575,
  0.009058036022581414,
  0.07066199782181559
 ],
 "11": [
  0.00737357540784953,
  0.021511186252463906,
  0.01577113505103628,
  0.029505108527832575,
  0.009058036022581414,
  0.007855655961240899,
  0.027475342949666876
 ],
 "12": [
  0.00737357540784953,
  0.021511186252463906,
  0.01577113505103628,
  0.029865762250984477,
  0.008336728576277605,
  0.007855655961240899,
  0.027475342949666876
 ],
 "13": [
  0.006199654955787025,
  0.021511186252463906,
  0.01577113505103628,
  0.029865762250984477,
  0.008336728576277605,
  0.007855655961240899,
  0.027475342949666876
 ],
 "14": [
  0.006199654955787025,
  0.02154658294807769,
  0.015753436703229387,
  0.029865762250984477,
  0.008336728576277605,
  0.007855655961240899,
  0.027475342949666876
 ],
 "15": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.029865762250984477,
  0.008336728576277605,
  0.007855655961240899,
  0.027475342949666876
 ],
 "16": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.014966545069240925,
  1.7860575100459034e-05,
  0.008130630500880896,
  0.007855655961240899,
  0.027475342949666876
 ],
 "17": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.014966545069240925,
  1.7860575100459034e-05,
  0.008130630500880896,
  0.008223853678079348,
  0.02710714523282843
 ],
 "18": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.014966545069240925,
  0.0004057645489574106,
  0.0065790146054530915,
  0.008223853678079348,
  0.02710714523282843
 ],
 "19": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.014966545069240925,
  0.0004057645489574106,
  0.0065790146054530915,
  0.008223853678079348,
  0.004784233491671113,
  0.008769339124743111
 ],
 "20": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.014966545069240925,
  0.0004057645489574106,
  0.0065790146054530915,
  0.008223853678079348,
  0.004784233491671113,
  0.00881574731135187
 ],
 "21": [
  0.006199654955787025,
  0.022706982074719034,
  0.015173237139908716,
  0.014966545069240925,
  0.0004057645489574106,
  0.0065790146054530915,
  0.008223853678079348,
  0.004784233491671113,
  0.009017794167211143
 ],
 "22": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.015173237139908716,
  0.014966545069240925,
  0.0004057645489574106,
  0.0065790146054530915,
  0.008223853678079348,
  0.004784233491671113,
  0.009017794167211143
 ],
 "23": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.015173237139908716,
  0.015129727773229164,
  0.0002425818449691699,
  0.0065790146054530915,
  0.008223853678079348,
  0.004784233491671113,
  0.009017794167211143
 ],
 "24": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.015173237139908716,
  0.015129727773229164,
  0.0002425818449691699,
  0.0065790146054530915,
  0.008692495497170757,
  0.00454991258212541,
  0.009017794167211143
 ],
 "25": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.015173237139908716,
  0.015129727773229164,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.00454991258212541,
  0.009017794167211143
 ],
 "26": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.015173237139908716,
  0.015129727773229164,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004557379243682153,
  0.0090103275056544
 ],
 "27": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.01547770548090425,
  0.014977493602731397,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004557379243682153,
  0.0090103275056544
 ],
 "28": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.01547770548090425,
  0.014977493602731397,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004631064939766999,
  0.008936641809569554
 ],
 "29": [
  0.006199654955787025,
  0.003994830835162938,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.014977493602731397,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004631064939766999,
  0.008936641809569554
 ],
 "30": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.014977493602731397,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004631064939766999,
  0.008936641809569554
 ],
 "31": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004631064939766999,
  0.008936641809569554
 ],
 "32": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.006934148559991902,
  0.008514928519901351,
  0.004717764973340582,
  0.00884994177599597
 ],
 "33": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.008266797884139405,
  0.004717764973340582,
  0.00884994177599597
 ],
 "34": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.008266797884139405,
  0.004717764973340582,
  0.001983789709505705,
  0.002441181178492282
 ],
 "35": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.003085743208966177,
  0.004653109531485948,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.008266797884139405,
  0.004717764973340582,
  0.001983789709505705,
  0.0024551876882559294
 ],
 "36": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.008266797884139405,
  0.004717764973340582,
  0.001983789709505705,
  0.0024551876882559294
 ],
 "37": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.001429047541696761,
  0.002704351400372942,
  0.004717764973340582,
  0.001983789709505705,
  0.0024551876882559294
 ],
 "38": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.001429047541696761,
  0.002704351400372942,
  0.004717764973340582,
  0.001983789709505705,
  0.0024586406395206116
 ],
 "39": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.007478406401798139,
  1.0340399567559907e-05,
  0.0002425818449691699,
  0.007430409831515793,
  0.001429047541696761,
  0.002704351400372942,
  0.004717764973340582,
  0.001983789709505705,
  0.002555369180321712
 ],
 "40": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.007478406401798139,
  7.351926203502086e-05,
  0.00011622412003424741,
  0.007430409831515793,
  0.001429047541696761,
  0.002704351400372942,
  0.004717764973340582,
  0.001983789709505705,
  0.002555369180321712
 ],
 "41": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.003735760248850845,
  3.4429520482243003e-06,
  7.351926203502086e-05,
  0.00011622412003424741,
  0.007430409831515793,
  0.001429047541696761,
  0.002704351400372942,
  0.004717764973340582,
  0.001983789709505705,
  0.002555369180321712
 ],
 "42": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.003735760248850845,
  3.4429520482243003e-06,
  7.351926203502086e-05,
  0.00011622412003424741,
  0.007430409831515793,
  0.001572946299404955,
  0.0025604526426647478,
  0.004717764973340582,
  0.001983789709505705,
  0.002555369180321712
 ],
 "43": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.003735760248850845,
  3.4429520482243003e-06,
  7.351926203502086e-05,
  0.00011622412003424741,
  0.007430409831515793,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "44": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.003735760248850845,
  3.4429520482243003e-06,
  7.351926203502086e-05,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "45": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.003735760248850845,
  3.583385396482273e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "46": [
  0.006772900109992562,
  0.00370820825806017,
  0.007358660202196583,
  0.0031490121127882324,
  0.004589840627663892,
  0.003737639641845226,
  3.3954460970442184e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "47": [
  0.006772900109992562,
  0.00370820825806017,
  0.007392686612711981,
  0.0031319989075305338,
  0.004589840627663892,
  0.003737639641845226,
  3.3954460970442184e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "48": [
  0.006772900109992562,
  0.00370820825806017,
  0.007392686612711981,
  0.0031319989075305338,
  0.004589840627663892,
  0.0037504115804146317,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "49": [
  0.006772900109992562,
  0.00370820825806017,
  0.0015618686378041104,
  0.0021344746685518796,
  0.0031319989075305338,
  0.004589840627663892,
  0.0037504115804146317,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "50": [
  0.006661353390774648,
  0.00370820825806017,
  0.0015618686378041104,
  0.0021344746685518796,
  0.0031319989075305338,
  0.004589840627663892,
  0.0037504115804146317,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "51": [
  0.006661353390774648,
  0.003842017163047257,
  0.001494964185310567,
  0.0021344746685518796,
  0.0031319989075305338,
  0.004589840627663892,
  0.0037504115804146317,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "52": [
  0.006661353390774648,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030116966133361595,
  0.004589840627663892,
  0.0037504115804146317,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "53": [
  0.006661353390774648,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030116966133361595,
  0.0046983575996092635,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "54": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030116966133361595,
  0.0046983575996092635,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "55": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.0027095656277470706,
  0.001572946299404955,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "56": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.0025604526426647478,
  0.0047999722372345675,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "57": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.0025655103628974964,
  0.004794914517001819,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "58": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.0025655103628974964,
  0.0010292457020378584,
  0.001368211556463051,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "59": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037232823374282885,
  2.1182522401036388e-05,
  8.737458201824001e-06,
  0.00011622412003424741,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.001368211556463051,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "60": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.001368211556463051,
  0.0019426860775587126,
  0.002555369180321712
 ],
 "61": [
  0.0012810575963879145,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.0013971205163857698,
  0.001913777117635994,
  0.002555369180321712
 ],
 "62": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.004633396279778927,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.0013971205163857698,
  0.001913777117635994,
  0.002555369180321712
 ],
 "63": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.003842017163047257,
  0.001494964185310567,
  0.0022547769627462542,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.0013971205163857698,
  0.001913777117635994,
  0.002555369180321712
 ],
 "64": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.003842017163047257,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.0010056392880108277,
  0.002804711112645,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.0013971205163857698,
  0.001913777117635994,
  0.002555369180321712
 ],
 "65": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.003842017163047257,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.001070576119402021,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.0013971205163857698,
  0.001913777117635994,
  0.002555369180321712
 ],
 "66": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.000789912387657355,
  0.0011310961938662727,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.001070576119402021,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.0009924307838328893,
  0.0013971205163857698,
  0.001913777117635994,
  0.002555369180321712
 ],
 "67": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.000789912387657355,
  0.0011310961938662727,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.001070576119402021,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "68": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.0007977246973842396,
  0.001123283884139388,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  6.643839867381823e-05,
  0.001070576119402021,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "69": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.0007977246973842396,
  0.001123283884139388,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.0037477697972469696,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "70": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.0007977246973842396,
  0.001123283884139388,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001864537573480639,
  9.347325142878916e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "71": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.0007977521900285562,
  0.0011232563914950716,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001864537573480639,
  9.347325142878916e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "72": [
  0.0012463585043148385,
  0.0020496190989994084,
  0.0008243052521877854,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001864537573480639,
  9.347325142878916e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "73": [
  0.0011789378317912502,
  0.0020496190989994084,
  0.0008243052521877854,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001864537573480639,
  9.347325142878916e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "74": [
  0.0011789378317912502,
  0.0020496190989994084,
  0.0008243052521877854,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002739774281253806,
  0.0015253735569559902,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "75": [
  0.0011789378317912502,
  0.0020496190989994084,
  0.0008243052521877854,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002800364313975659,
  0.001495078540595064,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "76": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0030766579331664963,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002800364313975659,
  0.001495078540595064,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "77": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.002800364313975659,
  0.001495078540595064,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "78": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.0005180228389708778,
  0.0008821593180169515,
  0.001495078540595064,
  0.002639140199307435,
  0.001008290210522491,
  0.0013812610896961682,
  0.001913777117635994,
  0.002555369180321712
 ],
 "79": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0009270024920878794,
  0.0005180228389708778,
  0.0008821593180169515,
  0.001495078540595064,
  0.002639140199307435,
  0.0010221428468200973,
  0.0013674084533985616,
  0.001913777117635994,
  0.002555369180321712
 ],
 "80": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.0004379916511085606,
  0.0008821593180169515,
  0.001495078540595064,
  0.002639140199307435,
  0.0010221428468200973,
  0.0013674084533985616,
  0.001913777117635994,
  0.002555369180321712
 ],
 "81": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00044789851314147626,
  0.0008722524559840358,
  0.001495078540595064,
  0.002639140199307435,
  0.0010221428468200973,
  0.0013674084533985616,
  0.001913777117635994,
  0.002555369180321712
 ],
 "82": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00044789851314147626,
  0.0008722524559840358,
  0.001495078540595064,
  0.002639140199307435,
  0.0010221428468200973,
  0.0013717104400222564,
  0.0019094751310122992,
  0.002555369180321712
 ],
 "83": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00044789851314147626,
  0.0008722524559840358,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007477406021320327,
  0.0010221428468200973,
  0.0013717104400222564,
  0.0019094751310122992,
  0.002555369180321712
 ],
 "84": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008364484786429046,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007477406021320327,
  0.0010221428468200973,
  0.0013717104400222564,
  0.0019094751310122992,
  0.002555369180321712
 ],
 "85": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008364484786429046,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007477406021320327,
  0.0010221428468200973,
  0.0013717104400222564,
  0.0019094751310122992,
  0.0025638622099447145
 ],
 "86": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008364484786429046,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007477406021320327,
  0.0010221428468200973,
  0.0013717104400222564,
  0.0019094751310122992,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "87": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008364484786429046,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007477406021320327,
  0.0010221428468200973,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "88": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008425938961858882,
  0.001058569330414505,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008364484786429046,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "89": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008364484786429046,
  0.001495078540595064,
  0.0005718294975216839,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "90": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.0014645148583472337,
  0.0005718294975216839,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "91": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001465353296853579,
  0.0005714102782685113,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "92": [
  0.0011789378317912502,
  0.0021541150579916096,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "93": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005811434948517046,
  0.0007007876101206514
 ],
 "94": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007720572726916848,
  0.0010967033293358425,
  0.0015449936106596298,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005819685848690914,
  0.0006999625201032648
 ],
 "95": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007720572726916848,
  0.0011225434451440823,
  0.0015191534948513898,
  0.0022047475373971914,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005819685848690914,
  0.0006999625201032648
 ],
 "96": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007720572726916848,
  0.0011225434451440823,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005819685848690914,
  0.0006999625201032648
 ],
 "97": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007720572726916848,
  0.0011225434451440823,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006854176548143218
 ],
 "98": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.001016313421360556,
  0.0013886334863058352,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006854176548143218
 ],
 "99": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007535700275915742,
  0.0010240318721142746,
  0.0013809150355521167,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006854176548143218
 ],
 "100": [
  0.0011912732269594782,
  0.0021417796628233816,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007666099540696941,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006854176548143218
 ],
 "101": [
  0.0011912732269594782,
  0.00045491258393299654,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007666099540696941,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006854176548143218
 ],
 "102": [
  0.0011912732269594782,
  0.00045491258393299654,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007666099540696941,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "103": [
  0.0012091039756656162,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005554706718048171,
  0.0007666099540696941,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "104": [
  0.0012091039756656162,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005570717430031709,
  0.0007650088828713403,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0018925520847287202,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "105": [
  0.0012091039756656162,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005570717430031709,
  0.0007650088828713403,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "106": [
  0.0012091039756656162,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.001871859750144825,
  2.02514847869313e-06,
  3.5604844398045996e-06,
  1.98994751671399e-05,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "107": [
  0.0012091039756656162,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015191534948513898,
  0.0004949501624703783,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "108": [
  0.0012091039756656162,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004845541532905643,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "109": [
  0.00118858566157103,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004845541532905643,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010109919456361546,
  0.0013809150355521167,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "110": [
  0.00118858566157103,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004845541532905643,
  0.0006074236062282169,
  0.0006957350703973605,
  0.0008516539734091767,
  0.0010495092531912166,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "111": [
  0.00118858566157103,
  0.0004459972095799276,
  0.0006159772474786945,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004845541532905643,
  0.0006074236062282169,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "112": [
  0.00118858566157103,
  0.0004545139960114947,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004845541532905643,
  0.0006074236062282169,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "113": [
  0.00118858566157103,
  0.0004545139960114947,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  6.874201289031021e-07,
  0.00013822521233088927,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "114": [
  0.00118858566157103,
  0.0004545139960114947,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "115": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.0015399455132110175,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "116": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013706851712189112,
  0.0004417163548571119,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "117": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0008670121608907352,
  0.001497232509780967,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "118": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0009025528365564148,
  0.0014616918341152875,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "119": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0009025528365564148,
  0.0003110271845130952,
  0.0004198187325445491,
  0.0005652635762742971,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "120": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0009025528365564148,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005471235792883529,
  0.0007568170496002143,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "121": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.00048370249048260746,
  0.0009025528365564148,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007514852583908634,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "122": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0006957350703973605,
  0.000864733291754143,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007514852583908634,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "123": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007514852583908634,
  0.0010212218099693601,
  0.0013856590605253744,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "124": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0007891545807104612,
  0.001105446137125306,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007514852583908634,
  0.0010212218099693601,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "125": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007514852583908634,
  0.0010212218099693601,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "126": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.114116072496243e-05,
  0.0010870648678125135,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "127": [
  0.001241321771581162,
  0.0004281459410064288,
  0.0006074604610471273,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.317483080427797e-05,
  0.0010829975276538824,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "128": [
  0.001241321771581162,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.0012581288094749576,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.317483080427797e-05,
  0.0010829975276538824,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "129": [
  0.001241321771581162,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  8.317483080427797e-05,
  0.0010829975276538824,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "130": [
  0.001241321771581162,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0004907287420050648,
  0.0008955265850339575,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "131": [
  0.001241321771581162,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0004933094314637624,
  0.0008929458955752597,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "132": [
  0.0012137688549764501,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035022287959910343,
  0.00041974987700640567,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0004933094314637624,
  0.0008929458955752597,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "133": [
  0.0012137688549764501,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00109056854153244,
  0.00035423252363906294,
  0.0004157402329664461,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0004933094314637624,
  0.0008929458955752597,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "134": [
  0.0012137688549764501,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0004933094314637624,
  0.0008929458955752597,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "135": [
  0.0012137688549764501,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "136": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0004906202595065327,
  0.0006013575000122485,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "137": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010163105108253487,
  0.00033146051950219295,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "138": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005524553704977038,
  0.0007563965575348747,
  0.0010206403163724972,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "139": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009365188512359749,
  2.31374479049074e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005718549903629164,
  0.0007369969376696624,
  0.0010206403163724972,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "140": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009368274145111836,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003110271845130952,
  0.0004379587295304933,
  0.0005718549903629164,
  0.0007369969376696624,
  0.0010206403163724972,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "141": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009368274145111836,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007369969376696624,
  0.0010206403163724972,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "142": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009368274145111836,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0006957448934230979
 ],
 "143": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.00032901499720798137,
  0.0009368274145111836,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0007052664215623452
 ],
 "144": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0011059534630512861,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009362482488551186,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0007052664215623452
 ],
 "145": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009362482488551186,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005045596875072482,
  0.0005965134501580346,
  0.0007052664215623452
 ],
 "146": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009362482488551186,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005046880573300143,
  0.0005963850803352684,
  0.0007052664215623452
 ],
 "147": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009362482488551186,
  2.0051815152820627e-06,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.000581451708166264,
  0.0007052664215623452
 ],
 "148": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0010364299348462503,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.000581451708166264,
  0.0007052664215623452
 ],
 "149": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010076372046307922,
  0.00032929561672861865,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.000581451708166264,
  0.0007052664215623452
 ],
 "150": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.0010358311526715088,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.000581451708166264,
  0.0007052664215623452
 ],
 "151": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00034654006287963986,
  0.0004157402329664461,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.000581451708166264,
  0.0007052664215623452
 ],
 "152": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00036538748729647444,
  0.0003968928085496114,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.000581451708166264,
  0.0007052664215623452
 ],
 "153": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00036538748729647444,
  0.0003968928085496114,
  0.0005054915266541975,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "154": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.0009545643398191959,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "155": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.0002519735632160116,
  0.0003010031683096315,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "156": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.0003613690107604943,
  0.0004342294102038803,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "157": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.0003313316598322418,
  0.0009375820769338684,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.000364199198309935,
  0.00043139922265443954,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "158": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.00033330071337695936,
  0.0009370898135476891,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.000364199198309935,
  0.00043139922265443954,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "159": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.0005765706925276231,
  0.0008040321763033272,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.00033330071337695936,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.000364199198309935,
  0.00043139922265443954,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "160": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007777582406895973,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.00033330071337695936,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023216213045845397,
  0.00028575344587730044,
  0.00031519864270826035,
  0.000364199198309935,
  0.00043139922265443954,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "161": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007777582406895973,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.00033330071337695936,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023240347070058648,
  0.0002855121056351679,
  0.00031519864270826035,
  0.000364199198309935,
  0.00043139922265443954,
  0.0005196214294990185,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "162": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007777582406895973,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002705210942720204,
  0.00030004940752949744,
  0.00033330071337695936,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023240347070058648,
  0.0002855121056351679,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004315225369529092,
  0.0005194981152005488,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "163": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007777582406895973,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002725919552021766,
  0.00029797854659934127,
  0.00033330071337695936,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023240347070058648,
  0.0002855121056351679,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004315225369529092,
  0.0005194981152005488,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "164": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007777582406895973,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023240347070058648,
  0.0002855121056351679,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004315225369529092,
  0.0005194981152005488,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "165": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007777582406895973,
  0.00026138150426381255,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023240347070058648,
  0.0002855121056351679,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "166": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023240347070058648,
  0.0002855121056351679,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "167": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005828575358323928,
  0.0007038605938962164
 ],
 "168": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.0008426551763957835,
  0.0002476938731511049,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "169": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.000858494368669387,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "170": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.00039890397390179513,
  0.0005034803613020139,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "171": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046820146031301005,
  3.434464608012154e-07,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "172": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0008560822992290337,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "173": [
  0.0002649399471858773,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.00018081074804193284,
  0.0002472304015725837,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "174": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.00018081074804193284,
  0.0002472304015725837,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "175": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005845492116019202,
  0.0007021689181266891
 ],
 "176": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007816112197583942,
  0.0002594550147294141,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "177": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.0007829966546588525,
  0.00025876229727918494,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "178": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002155255727549591,
  0.00025876229727918494,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00023977427701430323,
  0.0002725919552021766,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "179": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002155255727549591,
  0.00025876229727918494,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.000364199198309935,
  0.0004407463117910472,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "180": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002155255727549591,
  0.00025876229727918494,
  0.00029159522726183057,
  0.00036538748729647444,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "181": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002155255727549591,
  0.00025876229727918494,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00023683161137880631,
  0.0003233845607484009,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "182": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002155255727549591,
  0.00025876229727918494,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031863813716884626,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "183": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031863813716884626,
  0.0004256013532951875,
  0.0005718549903629164,
  0.0007500000494113675,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "184": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.00032625465401360683,
  0.00046847405092125926,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031863813716884626,
  0.0004256013532951875,
  0.0005718549903629164,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "185": [
  0.00025607785275817994,
  0.00034194448030234776,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031863813716884626,
  0.0004256013532951875,
  0.0005718549903629164,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "186": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0002982947181241691,
  0.0005301730278099886,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031863813716884626,
  0.0004256013532951875,
  0.0005718549903629164,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "187": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031863813716884626,
  0.0004256013532951875,
  0.0005718549903629164,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "188": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031877370331386153,
  0.00042546578715017217,
  0.0005718549903629164,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "189": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.00031877370331386153,
  0.00043105211714518875,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "190": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019884560173006333,
  0.0002304015826046299,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "191": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027069007220499147,
  0.0003050246059626938,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "192": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.0007178131857557198,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "193": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.00017597275457446697,
  0.0002211571218308109,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "194": [
  0.0002604335843666652,
  0.00033758874869386254,
  0.0004590357095259329,
  0.000602844628141353,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "195": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.000602844628141353,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020073833698562788,
  0.00023750045287648428,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "196": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.000602844628141353,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.038149085005039e-07,
  4.998295283095682e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "197": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.000602844628141353,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004675317157124792,
  7.08558525519603e-08,
  6.713534365321389e-07,
  3.7990892973598666e-07,
  4.846107240624713e-06,
  2.922944593186639e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "198": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.000602844628141353,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.0006884771010962218
 ],
 "199": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.000602844628141353,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "200": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00019966819273901655,
  0.0002295789915956767,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "201": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005864862328645838,
  0.00016962975060733293,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "202": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.0001774123544886384,
  0.00021971752191663952,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "203": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.000321576074707407,
  0.0004282497457516433,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "204": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.0004036325983004429,
  0.0004987517369033661,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003220356322757123,
  0.000427790188183338,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "205": [
  0.0002604335843666652,
  0.00034392817383178704,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003220356322757123,
  0.000427790188183338,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "206": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003220356322757123,
  0.000427790188183338,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.0005982410286323877,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "207": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003220356322757123,
  0.000427790188183338,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "208": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024167616001148832,
  0.00027245784321495547,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003306650903885643,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "209": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00016710268883804943,
  0.00018927684227052697,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003306650903885643,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "210": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00024157803495836096,
  0.0003306650903885643,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "211": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0005915403564031508,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "212": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001807721850086808
 ],
 "213": [
  0.00026283439664822076,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "214": [
  0.00024912652803579815,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017426168772005583,
  0.00020483436598098465,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "215": [
  0.00024912652803579815,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.0005662686603678998,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "216": [
  0.00024912652803579815,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.00013651411298740376,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00023340442388112754,
  0.0002804151234592701,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "217": [
  0.00024912652803579815,
  0.00034152736155023154,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.00013651411298740376,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "218": [
  0.0002600926997314681,
  0.0003305611898545616,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.000267766821115099,
  0.00030325683495272985,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.00013651411298740376,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "219": [
  0.0002600926997314681,
  0.0003305611898545616,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.00041916073007048586,
  0.00013651411298740376,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "220": [
  0.0002600926997314681,
  0.0003305611898545616,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.0005102743403624109,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "221": [
  0.0002600926997314681,
  0.0003305611898545616,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00017926012986419033,
  0.00021786974654108759,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "222": [
  0.0002600926997314681,
  0.0003305611898545616,
  0.0004526962843880084,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "223": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005023781544872379,
  0.0001912095382357103,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "224": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0005233144631361602,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "225": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00014662021719654626,
  0.00017518230866413957,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "226": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.00016809705742190035,
  0.0002039137450369009,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "227": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.0004678724110855193,
  7.631715207977825e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "228": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.0004939829127507926,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.00046818174776939943,
  4.538348369176019e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "229": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.00046818174776939943,
  4.538348369176019e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.00016346636553942983,
  0.0001824180764046726
 ],
 "230": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00026863596453202237,
  0.00030238769153580653,
  0.0003337933356838479,
  0.00046818174776939943,
  4.538348369176019e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "231": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00046818174776939943,
  4.538348369176019e-07,
  1.8541695971513714e-07,
  1.2503149715472905e-06,
  2.3495004676965442e-06,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "232": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  1.810035046443941e-05,
  0.0001473914247216214,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "233": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002531307482033331,
  0.00029999431405207004,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "234": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00021563159538731037,
  0.0002537970487130272,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "235": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00044472466012153,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "236": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010173468762792979,
  0.00012062764243283521,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014057670379179272,
  0.00015854381052440113,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "237": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010173468762792979,
  0.00012062764243283521,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "238": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018074138391124914,
  0.00026691711466831817,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "239": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.00020183873468478951,
  0.00022740844964990378,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "240": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.00019959512011609654,
  0.00024036910873354492,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "241": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00042960865317476075,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "242": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.00024687988283582564,
  0.00029932801354237595,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "243": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00017898745178542857,
  0.0003260895914469197,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "244": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.0001258816826353666,
  0.0001437585997551944,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "245": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018149828101796757,
  0.00022254876126451194,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "246": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014086258019702569,
  0.00015825793411916814,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "247": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017852521289142727
 ],
 "248": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.0004278893497939052,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "249": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015201157844638104,
  0.00017341681042825014,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "250": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00011752399131494354,
  0.00013962890467864535,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "251": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  0.00040840142245301633,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "252": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  9.918622283445341e-05,
  0.0001050144883920547,
  0.00012110977374002975,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "253": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018109473658967106,
  0.0003239823066426772,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "254": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  0.00037533685692622143,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "255": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.0002479801831679942,
  0.0002982277132102074,
  0.000356988400506235,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "256": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  0.000356988400506235,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.0002027819567541501,
  0.0002264652275805432,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "257": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  0.000356988400506235,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "258": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.384880176715541e-05,
  9.46453984859621e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010208756945578052,
  0.00011271675713159967,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "259": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.384880176715541e-05,
  9.46453984859621e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011114751384193085,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "260": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.00027021130219887055,
  0.00030081235386895835,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011114751384193085,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "261": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011114751384193085,
  0.00012333338859778513,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "262": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  9.875103447293395e-05,
  0.00011519364042401851,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "263": [
  0.0002600926997314681,
  0.00033853281412104006,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.00010629678914064618,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "264": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.00018398043956308717,
  0.00026367805901648017,
  0.0003053260106786071,
  0.00010629678914064618,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "265": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003053260106786071,
  0.00010629678914064618,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.00031519864270826035,
  9.342235432838125e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "266": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018320318385727882,
  0.00022084385842520071,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003053260106786071,
  0.00010629678914064618,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "267": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003053260106786071,
  0.00010629678914064618,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "268": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.00029643008150234023,
  8.470100523479654e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "269": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  0.0003337933356838479,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "270": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00017934665983378623
 ],
 "271": [
  0.0002600926997314681,
  7.937096282802967e-05,
  8.98954442324903e-05,
  0.00010483833874582145,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "272": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015291221420122794,
  0.00017251617467340324,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "273": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00013378091193379468,
  0.0001617934093920312,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "274": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  0.000318885260290912,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "275": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00018619178294143629,
  7.358352694646882e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "276": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  7.826480227041105e-07,
  2.434395774987266e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "277": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  0.0003184034400584029,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "278": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.00012719265802892303,
  0.000142447624361638,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "279": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003001431168747615,
  8.11713552835127e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "280": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002708805391930674,
  0.0003019404569124518,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "281": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010068239849151914,
  0.00012337198405979423,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  0.00029940164673874673,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "282": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  0.00029940164673874673,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  0.0003075930980655495,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "283": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.00024977781487586136,
  0.0003000359243794815,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  0.00029940164673874673,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "284": [
  0.0002600926997314681,
  7.937096282802967e-05,
  9.405138448679262e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  0.00029940164673874673,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "285": [
  0.0002600926997314681,
  8.340431527322822e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  0.00029940164673874673,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "286": [
  0.0002600926997314681,
  8.340431527322822e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.209918950668545e-05,
  7.760163386268782e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "287": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.289808379622592e-05,
  9.379319501832095e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.209918950668545e-05,
  7.760163386268782e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "288": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.209918950668545e-05,
  7.760163386268782e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.585910319898718e-05,
  0.0001152766372044252,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "289": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001829627206803263,
  0.00020821425958042502,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.209918950668545e-05,
  7.760163386268782e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "290": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.209918950668545e-05,
  7.760163386268782e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010764788575630642,
  0.0001321498031256941,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "291": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.209918950668545e-05,
  7.760163386268782e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "292": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  0.0002967356357899565,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.221360143673908e-05,
  7.74872219326342e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "293": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.221360143673908e-05,
  7.74872219326342e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.575608393041581e-05,
  0.00010516324544717498,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "294": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.221360143673908e-05,
  7.74872219326342e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.0380531778607587e-05,
  0.00013490421015075482,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "295": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.221360143673908e-05,
  7.74872219326342e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.056105082907093e-05,
  0.00013454317204982815,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "296": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.221360143673908e-05,
  7.74872219326342e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.406320295235678e-05,
  0.0001275388678032564,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  0.0002734504386068527,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "297": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.221360143673908e-05,
  7.74872219326342e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.406320295235678e-05,
  0.0001275388678032564,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  6.727332517901386e-05,
  6.945189412441254e-05,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "298": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.298649009608825e-05,
  7.671433327328507e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.406320295235678e-05,
  0.0001275388678032564,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001724156823427047,
  0.0002052909601919665,
  0.00023467326865767496,
  6.727332517901386e-05,
  6.945189412441254e-05,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "299": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.298649009608825e-05,
  7.671433327328507e-05,
  8.027268526466758e-05,
  8.57253125584113e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.406320295235678e-05,
  0.0001275388678032564,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001750615908136182,
  0.00020264505172105303,
  0.00023467326865767496,
  6.727332517901386e-05,
  6.945189412441254e-05,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ],
 "300": [
  0.0002647923753240691,
  8.105447747692772e-05,
  9.00180320415941e-05,
  0.00010418961298116443,
  0.00011986476957014893,
  0.00014091207966505597,
  0.00015466224166076986,
  0.00018674898131191376,
  0.00021729806097056583,
  0.0002530781034653864,
  7.054795584338056e-05,
  7.781986205159769e-05,
  8.468707780777655e-05,
  9.200420100677032e-05,
  9.918622283445341e-05,
  0.00010774167937712648,
  0.00011838258275495797,
  0.0001279214729334223,
  0.0001417188094571387,
  0.00015430994857104863,
  0.00017111844030358255,
  0.0001838807729784946,
  0.00020729620728225667,
  0.00022103292475426838,
  0.00024636718211134466,
  0.0002734193493667725,
  7.298649009608825e-05,
  7.671433327328507e-05,
  8.042900677418775e-05,
  8.556899104889115e-05,
  0.00023434785364216952,
  1.1649038751514217e-07,
  1.7390050791912898e-07,
  1.294381920230477e-07,
  2.7767488554180617e-07,
  2.764361008336648e-06,
  2.406320295235678e-05,
  0.0001275388678032564,
  0.00019645824474522362,
  6.845029604457518e-05,
  8.972491529320415e-05,
  0.00011141082511020822,
  0.00014638059436365502,
  0.0001891382545141439,
  0.00025852024406542346,
  6.804046510235894e-05,
  8.647945898861389e-05,
  0.00010443987038897688,
  0.00010970891839894264,
  0.00013008877048305788,
  0.00015370546843878558,
  0.0001750615908136182,
  0.00020264505172105303,
  0.00023467326865767496,
  6.727332517901386e-05,
  6.945189412441254e-05,
  7.590705514667309e-05,
  8.329466488252823e-05,
  9.181995565331001e-05,
  9.424607413472947e-05,
  0.00010365681274544939,
  0.00011246197066305984,
  0.00012201893177665613,
  0.0001318037815834205,
  0.00014301813391045314,
  0.0001561023804057407,
  0.0001673592290526753,
  0.00018051639659700277
 ]
}

==> images/Synthetic/Discontinuous/data_file.txt <==
{
 "0": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0059205369238051,
   1.1229109577453986,
   1.5729704234316375,
   1.6215133474050825,
   1.964930617413534
  ],
  [
   4.717973427303077,
   3.643303864469003,
   3.93830859425318,
   3.939517390156501,
   4.371668633922725,
   4.04357400072133
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   3.643303864469003,
   3.93830859425318,
   3.939517390156501,
   4.371668633922725,
   4.04357400072133
  ]
 ],
 "1": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0192056190163414,
   1.1229109577453986,
   1.5729704234316375,
   1.6215133474050825,
   1.964930617413534
  ],
  [
   4.717973427303077,
   4.319658147730756,
   3.93830859425318,
   3.939517390156501,
   4.371668633922725,
   4.04357400072133
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.319658147730756,
   3.93830859425318,
   3.939517390156501,
   4.371668633922725,
   4.04357400072133
  ]
 ],
 "2": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0192056190163414,
   1.1354905441760146,
   1.5729704234316375,
   1.6215133474050825,
   1.964930617413534
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   3.939517390156501,
   4.371668633922725,
   4.04357400072133
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   3.939517390156501,
   4.371668633922725,
   4.04357400072133
  ]
 ],
 "3": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0192056190163414,
   1.1354905441760146,
   1.5794960519113694,
   1.6215133474050825,
   1.964930617413534
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   4.174055355058751,
   4.371668633922725,
   4.04357400072133
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   4.174055355058751,
   4.371668633922725,
   4.04357400072133
  ]
 ],
 "4": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0192056190163414,
   1.1354905441760146,
   1.5794960519113694,
   1.6215133474050825,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   4.174055355058751,
   4.371668633922725,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   4.174055355058751,
   4.371668633922725,
   5.024720211476212
  ]
 ],
 "5": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0192056190163414,
   1.1354905441760146,
   1.5882529799647034,
   1.6215133474050825,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   4.612102423303081,
   4.371668633922725,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.319658147730756,
   4.768074979361668,
   4.612102423303081,
   4.371668633922725,
   5.024720211476212
  ]
 ],
 "6": [
  [
   1.0,
   1.2,
   1.4,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0218853592425696,
   1.1354905441760146,
   1.5882529799647034,
   1.6215133474050825,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   4.612102423303081,
   4.371668633922725,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   4.612102423303081,
   4.371668633922725,
   5.024720211476212
  ]
 ],
 "7": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0218853592425696,
   1.1354905441760146,
   1.2932018946863773,
   1.5882529799647034,
   1.6215133474050825,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   4.371668633922725,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   4.371668633922725,
   5.024720211476212
  ]
 ],
 "8": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0218853592425696,
   1.1354905441760146,
   1.2932018946863773,
   1.5882529799647034,
   1.6242484032573237,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   4.51307232935175,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   4.51307232935175,
   5.024720211476212
  ]
 ],
 "9": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.0218853592425696,
   1.1354905441760146,
   1.2932018946863773,
   1.5882529799647034,
   1.6335431600776105,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   5.2391112377908025,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   4.53656175118115,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   5.2391112377908025,
   5.024720211476212
  ]
 ],
 "10": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.027934612913695,
   1.1354905441760146,
   1.2932018946863773,
   1.5882529799647034,
   1.6335431600776105,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   5.2391112377908025,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   5.2391112377908025,
   5.024720211476212
  ]
 ],
 "11": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.027934612913695,
   1.1354905441760146,
   1.2932018946863773,
   1.5882529799647034,
   1.6335431600776105,
   1.7120997196900194,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.612102423303081,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ]
 ],
 "12": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9910667358744474,
   1.027934612913695,
   1.1354905441760146,
   1.2932018946863773,
   1.5918595171962224,
   1.6335431600776105,
   1.7120997196900194,
   1.9868531491866885
  ],
  [
   4.717973427303077,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   4.717973427303077,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ]
 ],
 "13": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1354905441760146,
   1.2932018946863773,
   1.5918595171962224,
   1.6335431600776105,
   1.7120997196900194,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   4.768074979361668,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ]
 ],
 "14": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1356675276540835,
   1.2932018946863773,
   1.5918595171962224,
   1.6335431600776105,
   1.7120997196900194,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   4.786430715741896,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   4.786430715741896,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ]
 ],
 "15": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5918595171962224,
   1.6335431600776105,
   1.7120997196900194,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   4.868782846028642,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ]
 ],
 "16": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.592890007573206,
   1.6335431600776105,
   1.7120997196900194,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   4.95609967101832,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   4.95609967101832,
   5.2391112377908025,
   4.887705523466247,
   5.024720211476212
  ]
 ],
 "17": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.592890007573206,
   1.6335431600776105,
   1.7157816968584039,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   4.95609967101832,
   5.2391112377908025,
   5.22055107063804,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   4.95609967101832,
   5.2391112377908025,
   5.22055107063804,
   5.024720211476212
  ]
 ],
 "18": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.600648087050345,
   1.6335431600776105,
   1.7157816968584039,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.024720211476212
  ]
 ],
 "19": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.600648087050345,
   1.6335431600776105,
   1.7157816968584039,
   1.8114663666918265,
   1.9868531491866885
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.024720211476212
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.024720211476212
  ]
 ],
 "20": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.600648087050345,
   1.6335431600776105,
   1.7157816968584039,
   1.8114663666918265,
   1.9877813129188637
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.097935951739713
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.097935951739713
  ]
 ],
 "21": [
  [
   1.0,
   1.2,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.600648087050345,
   1.6335431600776105,
   1.7157816968584039,
   1.8114663666918265,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.499485412296709
  ]
 ],
 "22": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2932018946863773,
   1.5925327960711968,
   1.600648087050345,
   1.6335431600776105,
   1.7157816968584039,
   1.8114663666918265,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.168265643459693,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.499485412296709
  ]
 ],
 "23": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2932018946863773,
   1.5957964501509616,
   1.600648087050345,
   1.6335431600776105,
   1.7157816968584039,
   1.8114663666918265,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.2391112377908025,
   5.22055107063804,
   5.246050771802738,
   5.499485412296709
  ]
 ],
 "24": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2932018946863773,
   1.5957964501509616,
   1.600648087050345,
   1.6335431600776105,
   1.720468115049318,
   1.8114663666918265,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.2391112377908025,
   5.919050513258472,
   5.246050771802738,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.2391112377908025,
   5.919050513258472,
   5.246050771802738,
   5.499485412296709
  ]
 ],
 "25": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2932018946863773,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8114663666918265,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.246050771802738,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.246050771802738,
   5.499485412296709
  ]
 ],
 "26": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2932018946863773,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8116156999229613,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.261738685386003,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.253475600441805,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.261738685386003,
   5.499485412296709
  ]
 ],
 "27": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2962465780963326,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8116156999229613,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.261738685386003,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.261738685386003,
   5.499485412296709
  ]
 ],
 "28": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2962465780963326,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8130894138446583,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ]
 ],
 "29": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.027934612913695,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8130894138446583,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   5.3279790415264285,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ]
 ],
 "30": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8130894138446583,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ]
 ],
 "31": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.8130894138446583,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.431387591983086,
   5.499485412296709
  ]
 ],
 "32": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.6353188298503045,
   1.720468115049318,
   1.81482341451613,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.676704861732026,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.46703641580944,
   5.919050513258472,
   5.676704861732026,
   5.499485412296709
  ]
 ],
 "33": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.720468115049318,
   1.81482341451613,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   5.499485412296709
  ]
 ],
 "34": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.9918222500360492
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.499485412296709
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.499485412296709
  ]
 ],
 "35": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2031843874666137,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.992382510426595
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.570455596434074
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.547220197497338,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.570455596434074
  ]
 ],
 "36": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.992382510426595
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.570455596434074
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.570455596434074
  ]
 ],
 "37": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.6663810870418592,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.992382510426595
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.570455596434074
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.570455596434074
  ]
 ],
 "38": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.6663810870418592,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.9925206284771824
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.588753692099493
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   5.588753692099493
  ]
 ],
 "39": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5953828341682592,
   1.5957964501509616,
   1.600648087050345,
   1.637800136207924,
   1.6663810870418592,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   5.611178258244847,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "40": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5953828341682592,
   1.59832360464966,
   1.600648087050345,
   1.637800136207924,
   1.6663810870418592,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "41": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5951073980044013,
   1.5953828341682592,
   1.59832360464966,
   1.600648087050345,
   1.637800136207924,
   1.6663810870418592,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   5.659460053290966,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "42": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5951073980044013,
   1.5953828341682592,
   1.59832360464966,
   1.600648087050345,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.81482341451613,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.676704861732026,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "43": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5951073980044013,
   1.5953828341682592,
   1.59832360464966,
   1.600648087050345,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "44": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5951073980044013,
   1.5953828341682592,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   5.699549194041644,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "45": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5951073980044013,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.720838376801563,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "46": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1414695232872902,
   1.2044497655430548,
   1.2962465780963326,
   1.5952577494439517,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.749926913921164,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.721158540253691,
   5.860195078535056,
   5.847451611904656,
   5.749926913921164,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "47": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1418097873924442,
   1.2044497655430548,
   1.2962465780963326,
   1.5952577494439517,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.749926913921164,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.749926913921164,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "48": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.1418097873924442,
   1.2044497655430548,
   1.2962465780963326,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "49": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9969363381347599,
   1.0308008386847227,
   1.0678829212653245,
   1.0991202940214067,
   1.1418097873924442,
   1.2044497655430548,
   1.2962465780963326,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   6.033637504524045,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.788144390491225,
   6.1758350486195495,
   5.8158038234824145,
   6.033637504524045,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "50": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0308008386847227,
   1.0678829212653245,
   1.0991202940214067,
   1.1418097873924442,
   1.2044497655430548,
   1.2962465780963326,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   5.8158038234824145,
   6.033637504524045,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   5.8158038234824145,
   6.033637504524045,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "51": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1418097873924442,
   1.2044497655430548,
   1.2962465780963326,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   5.8162357762156605,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "52": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2044497655430548,
   1.2962465780963326,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   5.860195078535056,
   5.847451611904656,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "53": [
  [
   1.0,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2044497655430548,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   5.860195078535056,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   5.860195078535056,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "54": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2044497655430548,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   5.860195078535056,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   5.860195078535056,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "55": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.637800136207924,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   5.909767667944169,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "56": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.720468115049318,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   5.919050513258472,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "57": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.720569269453973,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   5.94110826655722,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   5.94110826655722,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "58": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.720569269453973,
   1.7617390975354874,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   5.94110826655722,
   6.064277311077705,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   5.94110826655722,
   6.064277311077705,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "59": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5962795045295042,
   1.597974106321587,
   1.59832360464966,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   5.9737987775812,
   6.360397708475029,
   6.175908163586279,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "60": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8164675597940096,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   5.982713126558105,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "61": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9974940717308495,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   5.989096046560971,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "62": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "63": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.0991202940214067,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.033637504524045,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "64": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6107044799304533,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.0593084971194555,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "65": [
  [
   1.0,
   1.1,
   1.2,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "66": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0465990864378698,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7617390975354874,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.06530996119893,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.06530996119893,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.064277311077705,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "67": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0465990864378698,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.06530996119893,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.06530996119893,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "68": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0467553326324075,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.600648087050345,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.1316026881330385,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.1316026881330385,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.117399343316515,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "69": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0467553326324075,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.1316026881330385,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.1316026881330385,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "70": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0467553326324075,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.596742929292138,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.1316026881330385,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.1316026881330385,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "71": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0467558824852938,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.596742929292138,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.131843917474212,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.131843917474212,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "72": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9978410626515802,
   1.0103046476947286,
   1.0308008386847227,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.596742929292138,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.138139146666368,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "73": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0308008386847227,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.596742929292138,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.145758664712645,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "74": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0308008386847227,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6387515910569033,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.150010950279745,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "75": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0308008386847227,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.1758350486195495,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "76": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "77": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "78": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6217143050237828,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7623734746030715,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.250695502784561,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.250695502784561,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.232167087694592,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "79": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6113538482443652,
   1.6217143050237828,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7629275800549757,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.250695502784561,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.248268545323847,
   6.250695502784561,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "80": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6217143050237828,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7629275800549757,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.250695502784561,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.250695502784561,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "81": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.621912442264441,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7629275800549757,
   1.8176239181909184,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.315993186321578,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.315993186321578,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.272776170740262,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "82": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.621912442264441,
   1.6393574913841218,
   1.669259062196023,
   1.7220418661821717,
   1.7629275800549757,
   1.8177959976558662,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.315993186321578,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.315993186321578,
   6.339879782994619,
   6.340548607533623,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "83": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.621912442264441,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7220418661821717,
   1.7629275800549757,
   1.8177959976558662,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.315993186321578,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.315993186321578,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "84": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7220418661821717,
   1.7629275800549757,
   1.8177959976558662,
   1.8941750028963584,
   1.9963897701092264
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.317131007570442
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.317131007570442
  ]
 ],
 "85": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7220418661821717,
   1.7629275800549757,
   1.8177959976558662,
   1.8941750028963584,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.415956919193323
  ]
 ],
 "86": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7220418661821717,
   1.7629275800549757,
   1.8177959976558662,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.324150340360564,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "87": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7220418661821717,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.333680607301194,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "88": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.2057489919396616,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.333913286318014,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "89": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6393574913841218,
   1.669259062196023,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.339879782994619,
   6.340548607533623,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "90": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.669259062196023,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.340548607533623,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.340548607533623,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "91": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.66927583096615,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.346251748303837,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.346251748303837,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "92": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0103046476947286,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.35063705843534,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "93": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9406664824844941,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.3515531638553355,
   6.415956919193323
  ]
 ],
 "94": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.0472869437284784,
   1.0692210103151953,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.940732489685885,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.371213411896378,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.35917830634911,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.371213411896378,
   6.415956919193323
  ]
 ],
 "95": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.0472869437284784,
   1.0697378126313601,
   1.100120882528388,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.940732489685885,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.685988542525431,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.371213411896378,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.685988542525431,
   6.509927378409995,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.371213411896378,
   6.415956919193323
  ]
 ],
 "96": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.0472869437284784,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.940732489685885,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.371213411896378,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.371213411896378,
   6.415956919193323
  ]
 ],
 "97": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.0472869437284784,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.3971296671168405,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ]
 ],
 "98": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7629275800549757,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.40613321481871,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ]
 ],
 "99": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7222750432005534,
   1.7632363180851245,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.41286394369729,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ]
 ],
 "100": [
  [
   1.0,
   1.1,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ]
 ],
 "101": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9967294912941465
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.415956919193323
  ]
 ],
 "102": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.010428001646411,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.423015728825899,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "103": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921322420968903,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.4387515001731535,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "104": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921962849448244,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.462675875395786,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.462675875395786,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "105": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6921962849448244,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.462675875395786,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.462675875395786,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "106": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5979144775584078,
   1.5982385013149987,
   1.598523340070183,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.563874445825521,
   6.629780491059075,
   6.581645884070641,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "107": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.100120882528388,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.509927378409995,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "108": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9985152693768161,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.512521921711549,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "109": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7632363180851245,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.518040931520597,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "110": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.206111395028593,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.519066999476282,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "111": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0106063091334723,
   1.0195262533250709,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.521546729237326,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "112": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0106063091334723,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.119918889027203,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.527336797226705,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "113": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0106063091334723,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.5993193190768686,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   6.5312124580135515,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "114": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0106063091334723,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.537868091697151,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "115": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "116": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8184729195072094,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.556556253214354,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "117": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.6399687650290784,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.576799389708343,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "118": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.640679578542392,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "119": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.640679578542392,
   1.6531206659229158,
   1.6699134152246977,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.695184059031944,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.695184059031944,
   6.59146844583119,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "120": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6925239582756695,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.594933080116142,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "121": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6226285218112637,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.59552840325917,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "122": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1720452360922262,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   6.608394252511155,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "123": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7227966402596782,
   1.7636455126584527,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "124": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.047628889888854,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7227966402596782,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.614809018682246,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "125": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7227966402596782,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.616606790585333,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "126": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6020838233234864,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.6383496531400015,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "127": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0196965890537022,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6021244967250727,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.65790631343127,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   6.641886457538909,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.65790631343127,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "128": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6021244967250727,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.65790631343127,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.65790631343127,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "129": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6021244967250727,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.65790631343127,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   6.65790631343127,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "130": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6227690468417129,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.660911070163184,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "131": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.998720452517762,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6228206606308868,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.661248793058445,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "132": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0837467278153243,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6228206606308868,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.671645933293498,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "133": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0697378126313601,
   1.0839071135769227,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6228206606308868,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.685988542525431,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "134": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6228206606308868,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   6.686041228391571,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "135": [
  [
   1.0,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "136": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1201615332758417,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   6.68737452454789,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "137": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7636455126584527,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.688755152544374,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "138": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.6927372299240435,
   1.7229930922254386,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   6.691481155445518,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "139": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5981029499307478,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.693513214718652,
   1.7229930922254386,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   7.151622554855454,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.693880671422337,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   7.151622554855454,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "140": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.6531206659229158,
   1.6706390151041355,
   1.693513214718652,
   1.7229930922254386,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   7.151622554855454,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.695184059031944,
   6.9716471507671285,
   7.151622554855454,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "141": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7229930922254386,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.705561685522943,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "142": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9975556703828485
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   6.707131559425464
  ]
 ],
 "143": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.29841691753524,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.7107456699341155,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "144": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "145": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941750028963584,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.738798043673195,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "146": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8941852724821797,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.743381953822399,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   6.743381953822399,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "147": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5982016901788145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   6.744992114543734,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "148": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "149": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7638187048803387,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.770821320948261,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "150": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "151": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.0839071135769227,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   6.79575940098474,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "152": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.084661010553596,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9418960789090005,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.802003124907483,
   7.080557865662091
  ]
 ],
 "153": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.084661010553596,
   1.1005367228955805,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.802354955064625,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "154": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "155": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0580053843293518,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   6.814048179546661,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "156": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8190718750794679,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.81986785211648,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "157": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2986022505451809,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.835256132566807,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "158": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2987597748287583,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "159": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0318457982746447,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   6.842491070251879,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "160": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7420861871317832,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.843010937832309,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "161": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7421054943511538,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.8538102278957784,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.845629328851612,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "162": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.2480917651562415,
   1.2720957177586014,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7421054943511538,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.853820093039656,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.850637531327268,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.845664465262433,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.850637531327268,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "163": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.248257434030654,
   1.2720957177586014,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7421054943511538,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.853820093039656,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.850637531327268,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   6.846356085326399,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.850637531327268,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "164": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7421054943511538,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.853820093039656,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.850637531327268,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   6.850637531327268,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "165": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0479264418007113,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7421054943511538,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.852578601152086,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "166": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7421054943511538,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   6.853442071642721,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "167": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9420085451222908,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.855452191725145,
   7.080557865662091
  ]
 ],
 "168": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2066345677623918,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.8666936320853775,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "169": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "170": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1006171695096678,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   6.8703256427138335,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "171": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5984087094291017,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   6.887167822066074,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "172": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "173": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.9989959816838091,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6307903624794886,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.91732139839951,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   6.903745014660975,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.91732139839951,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "174": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6307903624794886,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.91732139839951,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   6.91732139839951,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "175": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.942143879183853,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   6.923802540711891,
   7.080557865662091
  ]
 ],
 "176": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480035013820872,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.924627102158564,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "177": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0480312100800964,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "178": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0480312100800964,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.2264500776144802,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   6.932570872612256,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "179": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0480312100800964,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.8192982900834231,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   6.940760218494558,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "180": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0480312100800964,
   1.0583817019712638,
   1.070045511061737,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   6.9475360327685705,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "181": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0480312100800964,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.640679578542392,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   6.949128767066792,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "182": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0480312100800964,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   6.951857442052768,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "183": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "184": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2987597748287583,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   6.9548265906069835,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "185": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0042947806275266,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   6.956095005093101,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "186": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6129544720016116,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   6.967102497342263,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "187": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.653614960972328,
   1.6706390151041355,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.971529520041075,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "188": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6536203836181287,
   1.6706390151041355,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.975027564796113,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.975027564796113,
   6.9716471507671285,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "189": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6536203836181287,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.975027564796113,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   6.975027564796113,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "190": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1888360088449654,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   6.975043861078872,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "191": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.248257434030654,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   6.978754651155402,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "192": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "193": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.039410187169898,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   6.982229360487977,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "194": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.0111336702335736,
   1.0203143844240923,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   6.9840962591281075,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "195": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7235132166951068,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   6.98833447057215,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "196": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5988919586490649,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   6.999726035293531,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "197": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.5985831674183812,
   1.5986285151640145,
   1.5988433482637048,
   1.5989041336924625,
   1.5992918222717125,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   7.008101616271094,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.0001255767675135,
   7.002058873095098,
   7.0941709620944415,
   7.008101616271094,
   7.007036557974293,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "198": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.080557865662091
  ]
 ],
 "199": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "200": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1889018161256817,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.036017456672174,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "201": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1442158332763317,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.038031828094598,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "202": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0394677711664648,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.043709822177811,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "203": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537324784738705,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.0502219765347816,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "204": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1008063144856137,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537508607766027,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.051090229686893,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "205": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0043818952596963,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537508607766027,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.051451770210782,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "206": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537508607766027,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "207": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6537508607766027,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.063111184107016,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "208": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.226602228254255,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.068448761652055,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "209": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1577862133249184,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.073324916187044,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "210": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6408694354855742,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   7.077520087209455,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "211": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "212": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.9983173926339883
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.080557865662091
  ]
 ],
 "213": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.999173223572363,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.097976240919941,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "214": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7074541497362565,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.100211158345196,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "215": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "216": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.7425132529252256,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.103768237670844,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "217": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0044299115053275,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.108177380004259,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "218": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2483988557114511,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.1083148747426,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "219": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.6708624683039361,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.1253159771645675,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "220": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "221": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039541682181487,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.128601840470098,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "222": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.011260458736332,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.129370017316987,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "223": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6235579325578113,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.137839881704015,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "224": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "225": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.693513214718652,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.151622554855454,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "226": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7075277994117832,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.153870555753881,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "227": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.598801212457127,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.162011740554442,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "228": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.5989991879348102,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "229": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.5989991879348102,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.9693938430325988,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.177351969101041,
   7.25076350889171
  ]
 ],
 "230": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.248468387184805,
   1.2726594025076696,
   1.2993628693623775,
   1.5989991879348102,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.178748355067442,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "231": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5989991879348102,
   1.5992896422304375,
   1.5993489756575463,
   1.5995490260529939,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.335831907427167,
   7.607274963181108,
   7.573393796546028,
   7.597797398729458,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "232": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6004610001089872,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.202899984968087,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "233": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0583817019712638,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.20489162260628,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "234": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0482564720431304,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.205994695449679,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "235": [
  [
   1.0,
   1.05,
   1.1,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "236": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0154892787267789,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9178722148623866,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.212876105094458,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.212876105094458,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.212336035452352,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "237": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0154892787267789,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.212876105094458,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.212876105094458,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "238": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6312063140872397,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.214727871678117,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "239": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1890754594813435,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.217413558877117,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "240": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.7238408990147354,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.218866193951934,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "241": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "242": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584083539916516,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.239348058171252,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "243": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6069885776391282,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.239607468652516,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "244": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1207563839617483,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.241588597773255,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "245": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.039631208227638,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.242126426853781,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "246": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9179179550872238,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.245187140797674,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "247": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.998580735257347
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.25076350889171
  ]
 ],
 "248": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "249": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444179982178744,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.262541352659536,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "250": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0203143844240923,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.265155706183486,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "251": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "252": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.0925959083803523,
   1.1009970674517167,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.274005671186323,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "253": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607030723335213,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.276812718600174,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "254": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "255": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.0584523660049383,
   1.0703814745333466,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.298982923892,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "256": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1891509172468924,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   7.307807559241068,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "257": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "258": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.077089378674719,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8365233138856507,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.318353957084934,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.318353957084934,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.316448960413662,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "259": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.077089378674719,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.318353957084934,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.318353957084934,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "260": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2485944141981529,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.320617485545448,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "261": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.854557995026707,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.321517864088479,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "262": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6619961218589514,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   7.32546887366979,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "263": [
  [
   1.0,
   1.05,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "264": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6313358763133132,
   1.6418829986739725,
   1.6540960391011168,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.32888958659401,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "265": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6540960391011168,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7901623542186282,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.331915558355935,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "266": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0396994043412104,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6540960391011168,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.338171222818916,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "267": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6540960391011168,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.342291972317606,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "268": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0703814745333466,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.342653359219862,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "269": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "270": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9987121667681245
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.3479413186013325
  ]
 ],
 "271": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0114198912216616,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.348288480409034,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "272": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1444900490782621,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.356531264353284,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "273": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0258995406112381,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.358305764222345,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "274": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "275": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.6071326642622483,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.372978006386625,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "276": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5997369860904096,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.373943105153055,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "277": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "278": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1208612619932328,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.3815063041688695,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "279": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2726594025076696,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.384695820855615,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "280": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.2486479531576886,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.387562885324767,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "281": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0156134247714945,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.39409647815596,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "282": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "283": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058524271273253,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.404780249785628,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "284": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.007824073452362,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.4086104268728175,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "285": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "286": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0046492349392409,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2603869282926545,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.418234624712183,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "287": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0771575549521304,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2603869282926545,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.418583787558151,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "288": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2603869282926545,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6135103694680666,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.421821466360562,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "289": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.1729283607065606,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2603869282926545,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.424393090907544,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "290": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2603869282926545,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.671211613092873,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.425796776145226,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "291": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.2603869282926545,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.426365183642069,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "292": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260405234201463,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "293": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260405234201463,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6541867225965945,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.4306930884926965,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "294": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260405234201463,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6007107444004045,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.437942468561636,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "295": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260405234201463,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.600717965162423,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.445632723454902,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.445632723454902,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "296": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260405234201463,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6008580512473545,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "297": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260405234201463,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6008580512473545,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7538341597420615,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.451048705457185,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "298": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260528896386959,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6008580512473545,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7078732894054476,
   1.724296566220805,
   1.743070427713419,
   1.7538341597420615,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.635957529502002,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.635957529502002,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.453074299085551,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "299": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260528896386959,
   1.2728031897106848,
   1.285646819353032,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6008580512473545,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7080849620831207,
   1.724296566220805,
   1.743070427713419,
   1.7538341597420615,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.635957529502002,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.693479828532658,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.635957529502002,
   7.585486156549384,
   7.454092425530885,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.693479828532658,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ],
 "300": [
  [
   1.0,
   1.05,
   1.0750000000000002,
   1.1,
   1.125,
   1.15,
   1.1749999999999998,
   1.2,
   1.225,
   1.25,
   1.275,
   1.2874999999999999,
   1.2999999999999998,
   1.3124999999999998,
   1.3249999999999997,
   1.3375,
   1.3499999999999999,
   1.3624999999999998,
   1.375,
   1.3875,
   1.4,
   1.4124999999999999,
   1.4249999999999998,
   1.4375,
   1.45,
   1.4625,
   1.475,
   1.4812500000000002,
   1.4875,
   1.49375,
   1.5,
   1.50078125,
   1.5015625,
   1.503125,
   1.50625,
   1.5125,
   1.525,
   1.5499999999999998,
   1.5999999999999999,
   1.65,
   1.6749999999999998,
   1.6999999999999997,
   1.7249999999999996,
   1.7499999999999998,
   1.775,
   1.7999999999999998,
   1.8124999999999998,
   1.8249999999999997,
   1.8375,
   1.8499999999999999,
   1.8624999999999998,
   1.875,
   1.8875,
   1.9,
   1.9124999999999999,
   1.9187499999999997,
   1.9249999999999998,
   1.93125,
   1.9374999999999998,
   1.9437499999999996,
   1.9499999999999997,
   1.9562499999999998,
   1.9624999999999997,
   1.9687499999999996,
   1.9749999999999996,
   1.9812499999999997,
   1.9874999999999998,
   1.99375,
   1.9999999999999998
  ],
  [
   0.9994473809446115,
   1.0047432284510929,
   1.00798540755017,
   1.0115861288318337,
   1.0157537133510803,
   1.0205483041338863,
   1.0261847873204886,
   1.0323712769869193,
   1.0398412362393958,
   1.0485331586782185,
   1.058656282816834,
   1.0643001192843045,
   1.0705257082484323,
   1.0773006744730544,
   1.084661010553596,
   1.0925959083803523,
   1.1012152427305224,
   1.110685849350919,
   1.1209195671855927,
   1.1322570719421639,
   1.1446018678278478,
   1.1582913430521344,
   1.173001804890414,
   1.1895855014729944,
   1.2072681354533359,
   1.2269775100222435,
   1.248851057971585,
   1.260528896386959,
   1.2728031897106848,
   1.2856718307945552,
   1.2993628693623775,
   1.5993281220243716,
   1.599477229720391,
   1.5995885260454592,
   1.5996299462669066,
   1.5996743742485933,
   1.5998955231292602,
   1.6008580512473545,
   1.6034088286034196,
   1.607337993498324,
   1.610076005340107,
   1.6136650019518353,
   1.6181214349562436,
   1.6239766587307898,
   1.6315421889113555,
   1.6418829986739725,
   1.6473262358821612,
   1.6542445926012503,
   1.6625997822323684,
   1.6713764957042838,
   1.6817835973429285,
   1.6940800348180312,
   1.7080849620831207,
   1.724296566220805,
   1.743070427713419,
   1.7538341597420615,
   1.7649464628019673,
   1.7770915916254348,
   1.7904187380066396,
   1.8051099309111696,
   1.820189302772726,
   1.8367743928119977,
   1.8547683081180877,
   1.874291337202353,
   1.8953799422557,
   1.9182628436813722,
   1.9432392245462904,
   1.970016701194718,
   1.9988993246502391
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.635957529502002,
   7.585486156549384,
   7.48824566210776,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.693479828532658,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ],
  [
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0,
   0.0
  ],
  [
   7.500841662919825,
   7.587580746654217,
   7.715129697854378,
   7.642895390123746,
   7.648360920380536,
   7.661947723645188,
   7.931049609538772,
   7.489855432900015,
   7.573460411196402,
   7.6451257418568925,
   7.634043934077065,
   7.517287225865532,
   7.575882011141391,
   7.668731249992663,
   7.766367611519901,
   7.713513465556048,
   7.610336778201551,
   7.630746470810956,
   7.468688156962284,
   7.543343118289262,
   7.522517138457743,
   7.7957227429847835,
   7.53521946747916,
   8.094961514136124,
   7.566707143847625,
   7.513145670349493,
   7.692265106842146,
   7.635957529502002,
   7.585486156549384,
   7.48824566210776,
   7.620900105276282,
   7.744744927455823,
   7.949061757914247,
   8.078837067527914,
   7.991407717639818,
   7.767595884404153,
   7.54575224286118,
   7.607880638495097,
   7.635043323089193,
   7.600274202028433,
   7.5418866526663635,
   7.596352705478508,
   7.505957627249557,
   7.529950611922688,
   7.542791200363696,
   8.391946297382436,
   7.4653752470347845,
   7.491486241070768,
   8.126584765334982,
   7.606750914399239,
   7.5005621633511135,
   7.708146585014946,
   7.693479828532658,
   7.665987793166806,
   7.595893273675554,
   7.904244625062147,
   7.584829592338044,
   7.472563381713843,
   7.578760348350931,
   8.165288174645848,
   7.645374029594633,
   7.546614400249883,
   7.509546400026196,
   7.527578749447385,
   7.507969875052065,
   7.535293682844369,
   7.773714021357268,
   7.711476552006861,
   7.504978513803543
  ]
 ]
}
